Generative Deep Learning and Signal Processing for Data Augmentation of Cardiac Auscultation Signals: Improving Model Robustness Using Synthetic Audio

Accurately interpreting cardiac auscultation signals plays a crucial role in diagnosing and managing cardiovascular diseases. However, the paucity of labelled data inhibits classification models' training. Researchers have turned to generative deep learning techniques combined with signal processing to augment the existing data and improve cardiac auscultation classification models to overcome this challenge. However, the primary focus of prior studies has been on model performance as opposed to model robustness. Robustness, in this case, is defined as both the in-distribution and out-of-distribution performance by measures such as Matthew's correlation coefficient. This work shows that more robust abnormal heart sound classifiers can be trained using an augmented dataset. The augmentations consist of traditional audio approaches and the creation of synthetic audio conditionally generated using the WaveGrad and DiffWave diffusion models. It is found that both the in-distribution and out-of-distribution performance can be improved over various datasets when training a convolutional neural network-based classification model with this augmented dataset. With the performance increase encompassing not only accuracy but also balanced accuracy and Matthew's correlation coefficient, an augmented dataset significantly contributes to resolving issues of imbalanced datasets. This, in turn, helps provide a more general and robust classifier.

==> Figures/ArchitectureDiagram.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}

\begin{tikzpicture}[every node/.style={text width=2.5cm, align=center},auto,node distance=1.5cm]

\usetikzlibrary{positioning, arrows.meta, decorations.markings}

\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]

\tikzset{%
    block/.style= {rectangle, draw, fill=white!20, minimum height=2em, minimum width=4em},
    arrow/.style= {thick, ->, >=stealth},
    line/.style= {thick, -},
}

\node [block] (pcg) {Original Training Dataset};
\node [block, below left=0.5cm and 0.5cm of pcg.south] (pre) {Preprocessing};
\node [block, below of=pre] (seg) {Heart Sound Segmentation};
\node [block, below =2cm of pre.south] (cce) {Cardiac Cycle Extraction};
\node [block, below of=cce] (glm) {Generative Learning Model};
\node [block, right=1cm of pre.east] (ta) {Traditional Augmentation};
\node [block, below right=0.5cm and 0.5cm of glm.south] (ad) {Augmented Training Dataset};

\draw [vecArrow] (pcg) -| (ta);
\draw [vecArrow] (pcg) -| (pre);
\draw [vecArrow] (pre) -- (seg);

\draw [vecArrow] (seg) -- (cce);

\draw [vecArrow] (seg) -- (cce);

\draw [vecArrow] (cce) -- (glm);
\draw [vecArrow] (glm) |- (ad);
\draw [vecArrow] (ta) |- (ad);

\end{tikzpicture}

\end{document}


==> Figures/EPCGAugmentation.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}

\begin{tikzpicture}[every node/.style={text width=2.5cm, align=center},auto,node distance=1.5cm]

\usetikzlibrary{positioning, arrows.meta, decorations.markings}

\tikzstyle{vecArrow1} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]
\tikzstyle{vecArrow2} = [thick, decoration={markings,mark=at position 1 with {\arrow[semithick]{triangle 60}}}, double distance=1.4pt, shorten >= 5.5pt, preaction={decorate}, postaction={draw,line width=1.4pt, black,shorten >= 4.5pt}]

\tikzset{%
    block/.style= {rectangle, draw, fill=white!20, minimum height=2em, minimum width=4em},%
    arrow/.style= {thick, ->, >=stealth},%
    line/.style= {thick, -},%
}

\node [block] (pcg) {Original PCG Data};
\node [block, right=1cm of pcg.east] (ecg) {Original ECG Data};
\node [block, below of=pcg] (hpss) {HPSS Emphasis Filter};
\node [block, below of=hpss] (noise1p) {White Noise};
\node [block, below of=ecg] (noise1e) {White Noise};
\node [block, below of=noise1e] (wander) {Baseline Wander};
\node [block, below left=0.5cm and 0.5cm of wander.south] (stretch) {Time Stretching};
\node [block, below left=0.5cm and 0.5cm of stretch.south] (am) {Amplitude Modulation};
\node [block, below of=am] (noise2p) {White Noise};
\node [block, right=1cm of noise2p.east] (noise2e) {White Noise};
\node [block, below of=noise2p] (peqp) {Parametric Equalisation band emphasis};
\node [block, below of=noise2e] (peqe) {Parametric Equalisation band emphasis};
\node [block, below of=peqp] (clinicalp) {Clinical Noise};
\node [block, below of=peqe] (clinicale) {Clinical Noise};
\node [block, below of=clinicalp] (augmentp) {Augmented PCG Data};
\node [block, below of=clinicale] (augmente) {Augmented ECG Data};

\draw [vecArrow1] (pcg) -- (hpss);
\draw [vecArrow1] (hpss) -- (noise1p);
\draw [vecArrow2] (ecg) -- (noise1e);
\draw [vecArrow1] (noise1p) |- (stretch);
\draw [vecArrow2] (noise1e) -- (wander);
\draw [vecArrow2] (wander) |- (stretch);
\draw [vecArrow1] (stretch) |- (am);
\draw [vecArrow2] (stretch) |- (noise2e);
\draw [vecArrow1] (am) -- (noise2p);
\draw [vecArrow1] (noise2p) -- (peqp);
\draw [vecArrow2] (noise2e) -- (peqe);
\draw [vecArrow1] (peqp) -- (clinicalp);
\draw [vecArrow2] (peqe) -- (clinicale);
\draw [vecArrow1] (clinicalp) -- (augmentp);
\draw [vecArrow2] (clinicale) -- (augmente);

\end{tikzpicture}

\end{document}




==> Figures/GenerativeLearningTrilemma.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[auto,node distance=2.5cm]

    \usetikzlibrary{calc}
    \usetikzlibrary{positioning}

    \newcommand{\convexpath}[2]{%
    [
        create hullnodes/.code={%
            \global\edef\namelist{#1}
            \foreach [count=\counter] \nodename in \namelist {% chktex 1
                \global\edef\numberofnodes{\counter}
                \node at (\nodename) [draw=none,name=hullnode\counter] {}; % chktex 1
            }
            \node at (hullnode\numberofnodes) [name=hullnode0,draw=none] {}; % chktex 1
            \pgfmathtruncatemacro\lastnumber{\numberofnodes+1}
            \node at (hullnode1) [name=hullnode\lastnumber,draw=none] {}; % chktex 1
        },
        create hullnodes
    ]
    ($(hullnode1)!#2!-90:(hullnode0)$)
    \foreach [ % chktex 1
        evaluate=\currentnode as \previousnode using \currentnode-1, % chktex 1
        evaluate=\currentnode as \nextnode using \currentnode+1 % chktex 1
        ] \currentnode in {1,\numberofnodes} {% chktex 1 chktex 11
    -- ($(hullnode\currentnode)!#2!-90:(hullnode\previousnode)$)
      let \p1 = ($(hullnode\currentnode)!#2!-90:(hullnode\previousnode) - (hullnode\currentnode)$),
        \n1 = {atan2(\y1,\x1)},
        \p2 = ($(hullnode\currentnode)!#2!90:(hullnode\nextnode) - (hullnode\currentnode)$),
        \n2 = {atan2(\y2,\x2)},
        \n{delta} = {-Mod(\n1-\n2,360)} % chktex 1 chktex 11 chktex 36
      in
        {arc [start angle=\n1, delta angle=\n{delta}, radius=#2]}
    }
    -- cycle
    }


    \tikzset{%
        block/.style= {circle, draw, minimum size=2cm, align=center, text width=1.8cm, inner sep=0pt},
        arrow/.style= {thick, ->, >=stealth},
        line/.style= {thick, -},
        dotline/.style={thick, dash dot, draw=#1},
        dotline/.default=black,
        label/.style= {align=center, text width=2.8cm, inner sep=0pt},
    }

    \node [block] (HQ) {Sample Speed};
    \node [block] at (-120:3) (FS) {Sample Quality};
    \node [block] at (-60:3) (MCD) {Sample Variety};
    
    \node at (-120:1.5) (tempR) {};
    \node [label, above left of=tempR, red, anchor=north] (tempRR) {Generative Adversarial Networks};
    \node at (-60:1.5) (tempB) {};
    \node [label, above right of=tempB, blue, anchor=north] (tempBB) {Variational Autoencoders};
    \node at (-90:1.5) (tempG) {};
    \node [label, below of=tempG, green, anchor=north] (tempGG) {Diffusion Models};

    \draw[dotline,red] \convexpath{HQ, FS}{1.18cm};
    \draw[dotline,blue] \convexpath{MCD, HQ}{1.16cm};
    \draw[dotline,green] \convexpath{FS, MCD}{1.14cm};

\end{tikzpicture}
\end{document}

